A Neural Separation Algorithm for the Rounded Capacity Inequalities

The cutting plane method is a key technique for successful branch-and-cut and branch-price-and-cut algorithms that find the exact optimal solutions for various vehicle routing problems (VRPs). Among various cuts, the rounded capacity inequalities (RCIs) are the most fundamental. To generate RCIs, we need to solve the separation problem, whose exact solution takes a long time to obtain; therefore, heuristic methods are widely used. We design a learning-based separation heuristic algorithm with graph coarsening that learns the solutions of the exact separation problem with a graph neural network (GNN), which is trained with small instances of 50 to 100 customers. We embed our separation algorithm within the cutting plane method to find a lower bound for the capacitated VRP (CVRP) with up to 1,000 customers. We compare the performance of our approach with CVRPSEP, a popular separation software package for various cuts used in solving VRPs. Our computational results show that our approach finds better lower bounds than CVRPSEP for large-scale problems with 400 or more customers, while CVRPSEP shows strong competency for problems with less than 400 customers.

==> (inline-0) <==
\begin{tabular}{rrrrrrr} 
\toprule
\multicolumn{1}{c}{Size} & \multicolumn{2}{c}{Avg. Violations}  & \multicolumn{2}{c}{Num. of Cuts} & \multicolumn{2}{c}{Success Rate} \\ \cmidrule[0.5pt](lr{0.2em}){2-3}\cmidrule[0.5pt](lr{0.2em}){4-5} \cmidrule[0.5pt](lr{0.2em}){6-7}
 & GNN & Random & GNN & Random & GNN & Random \\
\midrule
50 & 2.4540 & 0.6453 & 247 & 79 & 0.68 & 0.33 \\
75 & 4.4779 & 0.3931 & 384 & 214 & 0.56 & 0.34 \\
100 & 3.8272 & 0.3241 & 339 & 92 & 0.49 & 0.28 \\
200 & 3.1650 & 0.1880 & 211 & 66 & 0.34 & 0.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-24-X-n50 & 50 & 3 & 6,686 & 6,542.30 & 2.15 & 22.42 & 21  \\
random-4-X-n50 & 50 & 4 & 7,684 & 7,579.00 & 1.37 & 0.13 & 20  \\
random-28-X-n50 & 50 & 7 & 11,557 & 11,081.25 & 4.12 & 0.50 & 35  \\
random-0-X-n50 & 50 & 8 & 12,735 & 12,237.23 & 3.91 & 0.38 & 28  \\
random-16-X-n50 & 50 & 5 & 10,190 & 10,091.62 & 0.97 & 0.33 & 28  \\
random-20-X-n50 & 50 & 6 & 10,126 & 9,929.22 & 1.94 & 0.25 & 22  \\
random-32-X-n50 & 50 & 4 & 7,483 & 7,395.72 & 1.17 & 0.15 & 19  \\
random-12-X-n50 & 50 & 4 & 8,317 & 8,242.66 & 0.89 & 0.21 & 25  \\
random-36-X-n50 & 50 & 8 & 14,188 & 13,864.51 & 2.28 & 1.08 & 45  \\
random-8-X-n50 & 50 & 3 & 6,733 & 6,672.50 & 0.90 & 0.08 & 19  \\
random-17-X-n75 & 75 & 20 & 34,431 & 33,177.82 & 3.64 & 14.69 & 103  \\
random-21-X-n75 & 75 & 7 & 9,726 & 9,566.20 & 1.64 & 1.24 & 26  \\
random-25-X-n75 & 75 & 6 & 10,931 & 10,665.02 & 2.43 & 1.94 & 29  \\
random-5-X-n75 & 75 & 11 & 14,930 & 14,214.31 & 4.79 & 3.81 & 52  \\
random-9-X-n75 & 75 & 5 & 9,361 & 9,132.53 & 2.44 & 1.06 & 24  \\
random-29-X-n75 & 75 & 7 & 11,893 & 11,510.49 & 3.22 & 2.46 & 33  \\
random-1-X-n75 & 75 & 7 & 11,225 & 10,881.53 & 3.06 & 1.90 & 37  \\
random-13-X-n75 & 75 & 6 & 9,652 & 9,568.77 & 0.86 & 1.34 & 32  \\
random-37-X-n75 & 75 & 4 & 9,479 & 9,323.30 & 1.64 & 1.14 & 23  \\
random-33-X-n75 & 75 & 13 & 16,151 & 15,510.78 & 3.96 & 3.45 & 35  \\
random-2-X-n100 & 100 & 11 & 17,242 & 16,297.85 & 5.48 & 10.27 & 47  \\
random-30-X-n100 & 100 & 6 & 12,151 & 11,600.25 & 4.53 & 5.18 & 36  \\
random-14-X-n100 & 100 & 12 & 16,934 & 15,821.30 & 6.57 & 13.83 & 48  \\
random-6-X-n100 & 100 & 14 & 24,832 & 23,837.97 & 4.00 & 25.70 & 78  \\
random-34-X-n100 & 100 & 8 & 10,752 & 10,488.63 & 2.45 & 2.50 & 29  \\
random-26-X-n100 & 100 & 11 & 15,654 & 14,898.14 & 4.83 & 12.50 & 47  \\
random-18-X-n100 & 100 & 7 & 11,171 & 10,924.95 & 2.20 & 3.16 & 26  \\
random-22-X-n100 & 100 & 20 & 27,022 & 25,565.19 & 5.39 & 32.26 & 100  \\
random-38-X-n100 & 100 & 11 & 13,766 & 13,057.45 & 5.15 & 5.41 & 37  \\
random-10-X-n100 & 100 & 12 & 17,727 & 16,874.02 & 4.81 & 16.01 & 54  \\
random-19-X-n200 & 200 & 12 & 16,102 & 15,348.33 & 4.68 & 109.09 & 68  \\
random-27-X-n200 & 200 & 13 & 21,609 & 20,267.07 & 6.21 & 512.74 & 108  \\
random-23-X-n200 & 200 & 23 & 26,556 & 24,751.86 & 6.79 & 1,041.36 & 136  \\
random-7-X-n200 & 200 & 13 & 17,182 & 16,310.80 & 5.07 & 122.22 & 61  \\
random-11-X-n200 & 200 & 20 & 29,495 & 27,328.39 & 7.35 & 1,259.20 & 184  \\
random-35-X-n200 & 200 & 15 & 24,854 & 23,170.51 & 6.77 & 600.63 & 110  \\
random-15-X-n200 & 200 & 18 & 23,121 & 21,455.68 & 7.20 & 857.63 & 133  \\
random-3-X-n200 & 200 & 13 & 19,644 & 18,395.66 & 6.35 & 340.87 & 93  \\
random-31-X-n200 & 200 & 21 & 31,684 & 29,459.92 & 7.02 & 1,782.94 & 185  \\
random-39-X-n200 & 200 & 11 & 18,271 & 17,292.16 & 5.36 & 207.96 & 86  \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iteration \\
\midrule
random-7-X-n300 & 300 & 19 & 27,269 & 25,089.83 & 7.99 & 10,752.32 & 200  \\
random-1-X-n300 & 300 & 25 & 30,181 & 27,441.55 & 9.08 & 7,393.51 & 200  \\
random-5-X-n300 & 300 & 40 & 53,305 & 48,350.51 & 9.29 & 11,862.99 & 200  \\
random-0-X-n300 & 300 & 46 & 55,614 & 48,022.52 & 13.65 & 9,509.19 & 200  \\
random-8-X-n300 & 300 & 15 & 20,636 & 19,246.52 & 6.73 & 1,804.49 & 119  \\
random-6-X-n300 & 300 & 40 & 42,079 & 37,349.29 & 11.24 & 13,628.17 & 200  \\
random-4-X-n300 & 300 & 20 & 24,324 & 22,420.79 & 7.82 & 3,313.94 & 150  \\
random-2-X-n300 & 300 & 32 & 47,765 & 42,192.72 & 11.67 & 6,082.62 & 200  \\
random-3-X-n300 & 300 & 20 & 23,414 & 21,693.83 & 7.35 & 3,601.48 & 161  \\
random-9-X-n300 & 300 & 17 & 21,740 & 20,650.12 & 5.01 & 2,581.74 & 145  \\
random-14-X-n400 & 400 & 46 & 61,276 & 48,943.70 & 20.13 & 2,010.72 & 100  \\
random-6-X-n400 & 400 & 54 & 52,025 & 41,185.82 & 20.83 & 122.49 & 100  \\
random-10-X-n400 & 400 & 47 & 59,487 & 48,453.81 & 18.55 & 2,520.35 & 100  \\
random-2-X-n400 & 400 & 42 & 61,447 & 49,817.53 & 18.93 & 3,932.83 & 100  \\
random-12-X-n400 & 400 & 30 & 37,545 & 31,247.76 & 16.77 & 4,453.37 & 100  \\
random-0-X-n400 & 400 & 61 & 77,967 & 60,363.40 & 22.58 & 330.90 & 100  \\
random-16-X-n400 & 400 & 38 & 57,273 & 45,576.33 & 20.42 & 2,426.53 & 100  \\
random-18-X-n400 & 400 & 27 & 34,643 & 29,671.97 & 14.35 & 4,475.51 & 100  \\
random-4-X-n400 & 400 & 27 & 29,917 & 26,033.42 & 12.98 & 886.89 & 100  \\
random-8-X-n400 & 400 & 20 & 30,953 & 27,161.80 & 12.25 & 4,986.98 & 100  \\
random-17-X-n500 & 500 & 128 & 134,831 & 103,890.56 & 22.95 & 236.99 & 100  \\
random-15-X-n500 & 500 & 44 & 48,692 & 38,678.16 & 20.57 & 5,118.92 & 100  \\
random-19-X-n500 & 500 & 28 & 34,861 & 29,628.24 & 15.01 & 4,894.90 & 100  \\
random-1-X-n500 & 500 & 41 & 40,287 & 33,753.87 & 16.22 & 2,375.75 & 100  \\
random-9-X-n500 & 500 & 29 & 43,607 & 34,512.15 & 20.86 & 2,399.52 & 100  \\
random-13-X-n500 & 500 & 36 & 46,414 & 38,117.21 & 17.88 & 6,162.58 & 100  \\
random-5-X-n500 & 500 & 67 & 85,332 & 58,089.69 & 31.93 & 204.34 & 100  \\
random-11-X-n500 & 500 & 48 & 66,720 & 52,384.72 & 21.49 & 2,608.28 & 100  \\
random-3-X-n500 & 500 & 33 & 56,591 & 45,755.36 & 19.15 & 8,234.68 & 100  \\
random-7-X-n500 & 500 & 32 & 48,159 & 39,004.70 & 19.01 & 4,518.39 & 100  \\
random-6-X-n750 & 750 & 99 & 137,429 & 95,799.59 & 30.29 & 420.56 & 50  \\
random-12-X-n750 & 750 & 56 & 81,988 & 55,760.41 & 31.99 & 577.54 & 50  \\
random-4-X-n750 & 750 & 49 & 55,938 & 39,756.97 & 28.93 & 567.76 & 50  \\
random-14-X-n750 & 750 & 87 & 98,971 & 63,748.86 & 35.59 & 269.42 & 50  \\
random-8-X-n750 & 750 & 37 & 54,145 & 33,747.53 & 37.67 & 179.62 & 50  \\
random-2-X-n750 & 750 & 79 & 76,471 & 50,531.31 & 33.92 & 250.65 & 50  \\
random-16-X-n750 & 750 & 72 & 77,111 & 51,126.53 & 33.70 & 241.96 & 50  \\
random-0-X-n750 & 750 & 115 & 137,798 & 90,281.87 & 34.48 & 243.31 & 50  \\
random-18-X-n750 & 750 & 50 & 85,348 & 59,132.00 & 30.72 & 330.39 & 50  \\
random-10-X-n750 & 750 & 88 & 119,393 & 71,039.53 & 40.50 & 227.42 & 50  \\
random-5-X-n1000 & 1,000 & 133 & 130,385 & 83,331.33 & 36.09 & 733.87 & 50  \\
random-1-X-n1000 & 1,000 & 81 & 86,706 & 59,149.56 & 31.78 & 992.48 & 50  \\
random-7-X-n1000 & 1,000 & 64 & 81,052 & 46,913.14 & 42.12 & 454.30 & 50  \\
random-3-X-n1000 & 1,000 & 65 & 76,005 & 49,372.56 & 35.04 & 621.01 & 50  \\
random-9-X-n1000 & 1,000 & 57 & 81,448 & 48,681.65 & 40.23 & 480.47 & 50  \\
random-21-X-n1000 & 1,000 & 81 & 109,492 & 70,788.21 & 35.35 & 813.29 & 50  \\
random-19-X-n1000 & 1,000 & 56 & 73,749 & 46,835.88 & 36.49 & 723.70 & 50  \\
random-13-X-n1000 & 1,000 & 72 & 92,888 & 58,417.12 & 37.11 & 854.00 & 50  \\
random-15-X-n1000 & 1,000 & 88 & 112,383 & 68,069.31 & 39.43 & 655.51 & 50  \\
random-11-X-n1000 & 1,000 & 96 & 102,522 & 63,246.17 & 38.31 & 601.86 & 50  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-24-X-n50 & 50  & 3  & 6,686  & 6,367.50  & 4.76  & 44.32  & 24  \\
random-4-X-n50 & 50  & 4  & 7,684  & 7,371.75  & 4.06  & 44.03  & 30  \\
random-28-X-n50 & 50  & 7  & 11,557  & 10,879.39  & 5.86  & 85.94  & 44  \\
random-0-X-n50 & 50  & 8  & 12,735  & 11,988.86  & 5.86  & 77.72  & 46  \\
random-16-X-n50 & 50  & 5  & 10,190  & 9,861.49  & 3.22  & 67.56  & 45  \\
random-20-X-n50 & 50  & 6  & 10,126  & 9,673.80  & 4.47  & 61.03  & 38  \\
random-32-X-n50 & 50  & 4  & 7,483  & 7,271.80  & 2.82  & 46.29  & 34  \\
random-12-X-n50 & 50  & 4  & 8,317  & 8,050.70  & 3.20  & 53.11  & 39  \\
random-36-X-n50 & 50  & 8  & 14,188  & 13,544.30  & 4.54  & 119.05  & 62  \\
random-8-X-n50 & 50  & 3  & 6,733  & 6,615.40  & 1.75  & 25.27  & 20  \\
random-17-X-n75 & 75  & 20  & 34,431  & 32,928.26  & 4.36  & 270.34  & 138  \\
random-21-X-n75 & 75  & 7  & 9,726  & 9,328.00  & 4.09  & 63.62  & 55  \\
random-25-X-n75 & 75  & 6  & 10,931  & 10,342.26  & 5.39  & 76.36  & 60  \\
random-5-X-n75 & 75  & 11  & 14,930  & 13,897.23  & 6.92  & 110.07  & 68  \\
random-9-X-n75 & 75  & 5  & 9,361  & 8,904.56  & 4.88  & 38.74  & 33  \\
random-29-X-n75 & 75  & 7  & 11,893  & 11,233.17  & 5.55  & 70.98  & 63  \\
random-1-X-n75 & 75  & 7  & 11,225  & 10,554.27  & 5.98  & 80.04  & 42  \\
random-13-X-n75 & 75  & 6  & 9,652  & 9,343.66  & 3.19  & 102.21  & 44  \\
random-37-X-n75 & 75  & 4  & 9,479  & 9,086.54  & 4.14  & 31.26  & 33  \\
random-33-X-n75 & 75  & 13  & 16,151  & 15,030.65  & 6.94  & 92.11  & 72  \\
random-2-X-n100 & 100  & 11  & 17,242  & 15,894.13  & 7.82  & 311.12  & 82  \\
random-30-X-n100 & 100  & 6  & 12,151  & 11,328.48  & 6.77  & 96.06  & 66  \\
random-14-X-n100 & 100  & 12  & 16,934  & 15,460.18  & 8.70  & 327.45  & 83  \\
random-6-X-n100 & 100  & 14  & 24,832  & 23,563.31  & 5.11  & 722.95  & 151  \\
random-34-X-n100 & 100  & 8  & 10,752  & 10,198.10  & 5.15  & 212.20  & 67  \\
random-26-X-n100 & 100  & 11  & 15,654  & 14,449.84  & 7.69  & 366.77  & 96  \\
random-18-X-n100 & 100  & 7  & 11,171  & 10,606.30  & 5.06  & 260.43  & 89  \\
random-22-X-n100 & 100  & 20  & 27,022  & 25,272.13  & 6.48  & 652.56  & 125 \\
random-38-X-n100 & 100  & 11  & 13,766  & 12,729.94  & 7.53  & 274.03  & 75  \\
random-10-X-n100 & 100  & 12  & 17,727  & 16,522.61  & 6.79  & 499.69  & 126 \\
random-19-X-n200 & 200  & 12  & 16,102  & 14,987.19  & 6.92  & 379.03  & 106 \\
random-27-X-n200 & 200  & 13  & 21,609  & 19,394.04  & 10.25  & 629.38  & 14 \\
random-23-X-n200 & 200  & 23  & 26,556  & 24,065.07  & 9.38  & 860.20  & 129 \\
random-7-X-n200 & 200  & 13  & 17,182  & 15,806.86  & 8.00  & 374.99  & 97  \\
random-11-X-n200 & 200  & 20  & 29,495  & 26,865.37  & 8.92  & 1,265.93  & 1 \\
random-35-X-n200 & 200  & 15  & 24,854  & 22,524.61  & 9.37  & 610.36  & 123 \\
random-15-X-n200 & 200  & 18  & 23,121  & 20,884.73  & 9.67  & 762.41  & 140 \\
random-3-X-n200 & 200  & 13  & 19,644  & 17,562.08  & 10.60  & 273.43  & 65  \\
random-31-X-n200 & 200  & 21  & 31,684  & 28,697.36  & 9.43  & 1,177.47  & 1 \\
random-39-X-n200 & 200  & 11  & 18,271  & 16,638.14  & 8.94  & 429.73  & 104 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-7-X-n300 & 300  & 19  & 27,269  & 24,034.53  & 11.86  & 1,862.09  & 141   \\
random-1-X-n300 & 300  & 25  & 30,181  & 26,725.37  & 11.45  & 2,885.56  & 163   \\
random-5-X-n300 & 300  & 40  & 53,305  & 48,507.47  & 9.00  & 11,676.94  & 200   \\
random-0-X-n300 & 300  & 46  & 55,614  & 50,157.63  & 9.81  & 16,801.28  & 200   \\
random-8-X-n300 & 300  & 15  & 20,636  & 18,437.43  & 10.65  & 862.25  & 106   \\
random-6-X-n300 & 300  & 40  & 42,079  & 37,803.43  & 10.16  & 9,308.73  & 198   \\
random-4-X-n300 & 300  & 20  & 24,324  & 21,475.71  & 11.71  & 1,097.75  & 108   \\
random-2-X-n300 & 300  & 32  & 47,765  & 43,083.19  & 9.80  & 7,222.68  & 200   \\
random-3-X-n300 & 300  & 20  & 23,414  & 20,917.74  & 10.66  & 1,409.45  & 130   \\
random-9-X-n300 & 300  & 17  & 21,740  & 19,777.62  & 9.03  & 1,246.46  & 131   \\
random-14-X-n400 & 400  & 46  & 61,276  & 53,617.60  & 12.50  & 11,987.44  & 100   \\
random-6-X-n400 & 400  & 54  & 52,025  & 45,945.06  & 11.69  & 13,493.71  & 100   \\
random-10-X-n400 & 400  & 47  & 59,487  & 52,358.07  & 11.98  & 13,724.54  & 100   \\
random-2-X-n400 & 400  & 42  & 61,447  & 53,415.57  & 13.07  & 9,539.34  & 100   \\
random-12-X-n400 & 400  & 30  & 37,545  & 32,197.64  & 14.24  & 4,189.92  & 100   \\
random-0-X-n400 & 400  & 61  & 77,967  & 69,408.09  & 10.98  & 23,402.69  & 100   \\
random-16-X-n400 & 400  & 38  & 57,273  & 49,504.23  & 13.56  & 8,178.77  & 100   \\
random-18-X-n400 & 400  & 27  & 34,643  & 29,893.23  & 13.71  & 3,297.47  & 100   \\
random-4-X-n400 & 400  & 27  & 29,917  & 26,251.05  & 12.25  & 2,719.40  & 100   \\
random-8-X-n400 & 400  & 20  & 30,953  & 26,370.65  & 14.80  & 2,143.08  & 100   \\
random-17-X-n500 & 500  & 128  & 134,831  & 118,339.16  & 12.23  & 114,284.80  & 100  \\
random-15-X-n500 & 500  & 44  & 48,692  & 41,815.35  & 14.12  & 20,440.35  & 100   \\
random-19-X-n500 & 500  & 28  & 34,861  & 29,784.53  & 14.56  & 6,280.44  & 100   \\
random-1-X-n500 & 500  & 41  & 40,287  & 34,640.88  & 14.01  & 13,466.05  & 100   \\
random-9-X-n500 & 500  & 29  & 43,607  & 36,706.30  & 15.82  & 5,688.73  & 100   \\
random-13-X-n500 & 500  & 36  & 46,414  & 39,878.50  & 14.08  & 12,784.47  & 100   \\
random-5-X-n500 & 500  & 67  & 85,332  & 73,263.27  & 14.14  & 37,489.01  & 100   \\
random-11-X-n500 & 500  & 48  & 66,720  & 57,611.89  & 13.65  & 21,513.01  & 100   \\
random-3-X-n500 & 500  & 33  & 56,591  & 48,404.06  & 14.47  & 10,710.02  & 100   \\
random-7-X-n500 & 500  & 32  & 48,159  & 41,055.34  & 14.75  & 10,333.96  & 100   \\
random-6-X-n750 & 750  & 99  & 137,429  & 108,463.69  & 21.08  & 17,350.75  & 50   \\
random-12-X-n750 & 750  & 56  & 81,988  & 64,623.86  & 21.18  & 7,331.80  & 50   \\
random-4-X-n750 & 750  & 49  & 55,938  & 45,452.19  & 18.75  & 6,913.54  & 50   \\
random-14-X-n750 & 750  & 87  & 98,971  & 78,299.49  & 20.89  & 17,672.38  & 50   \\
random-8-X-n750 & 750  & 37  & 54,145  & 42,891.12  & 20.78  & 4,610.99  & 50   \\
random-2-X-n750 & 750  & 79  & 76,471  & 61,806.29  & 19.18  & 17,627.05  & 50   \\
random-16-X-n750 & 750  & 72  & 77,111  & 62,503.97  & 18.94  & 16,090.71  & 50   \\
random-0-X-n750 & 750  & 115  & 137,798  & 111,144.58  & 19.34  & 33,456.77  & 50   \\
random-18-X-n750 & 750  & 50  & 85,348  & 67,568.33  & 20.83  & 6,777.19  & 50   \\
random-10-X-n750 & 750  & 88  & 119,393  & 93,767.57  & 21.46  & 12,912.12  & 50   \\
random-5-X-n1000 & 1,000  & 133  & 130,385  & 103,063.96  & 20.95  & 66,056.58  & 50  \\
random-1-X-n1000 & 1,000  & 81  & 86,706  & 68,155.52  & 21.39  & 26,764.95  & 50   \\
random-7-X-n1000 & 1,000  & 64  & 81,052  & 61,231.50  & 24.45  & 12,991.33  & 50   \\
random-3-X-n1000 & 1,000  & 65  & 76,005  & 58,949.37  & 22.44  & 15,041.69  & 50   \\
random-9-X-n1000 & 1,000  & 57  & 81,448  & 62,013.38  & 23.86  & 12,558.03  & 50   \\
random-21-X-n1000 & 1,000  & 81  & 109,492  & 84,745.47  & 22.60  & 18,843.46  & 50   \\
random-19-X-n1000 & 1,000  & 56  & 73,749  & 56,017.06  & 24.04  & 11,689.04  & 50   \\
random-13-X-n1000 & 1,000  & 72  & 92,888  & 70,772.29  & 23.81  & 19,045.15  & 50   \\
random-15-X-n1000 & 1,000  & 88  & 112,383  & 86,132.80  & 23.36  & 22,440.06  & 50   \\
random-11-X-n1000 & 1,000  & 96  & 102,522  & 80,326.55  & 21.65  & 32,849.70  & 50   \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iteration \\
\midrule
X-n101-k25 & 100 & 25 & 27,591.00 & 26,512.38 & 3.91 & 28.97 & 61 \\
X-n106-k14 & 105 & 14 & 26,362.00 & 25,879.17 & 1.83 & 64.33 & 106 \\
X-n110-k13 & 109 & 13 & 14,971.00 & 14,308.15 & 4.43 & 8.83 & 37 \\
X-n115-k10 & 114 & 10 & 12,747.00 & 12,359.04 & 3.04 & 9.28 & 38 \\
X-n120-k6 & 119 & 6 & 13,332.00 & 12,681.53 & 4.88 & 14.21 & 48 \\
X-n125-k30 & 124 & 30 & 55,539.00 & 53,923.10 & 2.91 & 143.55 & 133 \\
X-n129-k18 & 128 & 18 & 28,940.00 & 27,568.78 & 4.74 & 135.38 & 121 \\
X-n134-k13 & 133 & 13 & 10,916.00 & 10,369.83 & 5.00 & 57.61 & 68 \\
X-n139-k10 & 138 & 10 & 13,590.00 & 13,044.87 & 4.01 & 19.01 & 46 \\
X-n143-k7 & 142 & 7 & 15,700.00 & 15,180.60 & 3.31 & 31.76 & 49 \\
X-n148-k46 & 147 & 46 & 43,448.00 & 41,316.64 & 4.91 & 626.94 & 200 \\
X-n153-k22 & 152 & 22 & 21,220.00 & 19,982.41 & 5.83 & 409.02 & 124 \\
X-n157-k13 & 156 & 13 & 16,876.00 & 16,618.66 & 1.52 & 97.06 & 78 \\
X-n162-k11 & 161 & 11 & 14,138.00 & 13,575.88 & 3.98 & 36.46 & 50 \\
X-n167-k10 & 166 & 10 & 20,557.00 & 19,584.43 & 4.73 & 118.56 & 81 \\
X-n172-k51 & 171 & 51 & 45,607.00 & 42,251.84 & 7.36 & 1,108.68 & 200 \\
X-n176-k26 & 175 & 26 & 47,812.00 & 45,193.62 & 5.48 & 2,130.09 & 183 \\
X-n181-k23 & 180 & 23 & 25,569.00 & 24,398.14 & 4.58 & 455.81 & 107 \\
X-n186-k15 & 185 & 15 & 24,145.00 & 22,347.34 & 7.45 & 444.69 & 114 \\
X-n190-k8 & 189 & 8 & 16,980.00 & 16,583.73 & 2.33 & 200.01 & 85 \\
X-n195-k51 & 194 & 51 & 44,225.00 & 41,999.89 & 5.03 & 1,967.60 & 166 \\
X-n200-k36 & 199 & 36 & 58,578.00 & 56,996.65 & 2.70 & 3,586.23 & 200 \\
X-n204-k19 & 203 & 19 & 19,565.00 & 18,333.69 & 6.29 & 447.43 & 128 \\
X-n209-k16 & 208 & 16 & 30,656.00 & 28,608.21 & 6.68 & 1,162.27 & 131 \\
X-n214-k11 & 213 & 11 & 10,856.00 & 10,219.10 & 5.87 & 690.16 & 109 \\
X-n219-k73 & 218 & 73 & 117,595.00 & 113,112.76 & 3.81 & 3,637.84 & 200 \\
X-n223-k34 & 222 & 34 & 40,437.00 & 38,045.03 & 5.92 & 3,305.02 & 200 \\
X-n228-k23 & 227 & 23 & 25,742.00 & 25,039.94 & 2.73 & 3,126.88 & 187 \\
X-n233-k16 & 232 & 16 & 19,230.00 & 18,242.21 & 5.14 & 543.57 & 109 \\
X-n237-k14 & 236 & 14 & 27,042.00 & 25,307.84 & 6.41 & 1,950.97 & 163 \\
X-n242-k48 & 241 & 48 & 82,751.00 & 75,449.39 & 8.82 & 2,738.27 & 200 \\
X-n247-k50 & 246 & 50 & 37,274.00 & 32,019.77 & 14.10 & 1,017.96 & 200 \\
X-n251-k28 & 250 & 28 & 38,684.00 & 35,214.78 & 8.97 & 3,438.49 & 200 \\
X-n256-k16 & 255 & 16 & 18,839.00 & 18,139.08 & 3.72 & 385.16 & 79 \\
X-n261-k13 & 260 & 13 & 26,558.00 & 24,828.30 & 6.51 & 2,590.26 & 147 \\
X-n266-k58 & 265 & 58 & 75,478.00 & 66,739.62 & 11.58 & 7,336.65 & 200 \\
X-n270-k35 & 269 & 35 & 35,291.00 & 32,280.32 & 8.53 & 9,462.50 & 200 \\
X-n275-k28 & 274 & 28 & 21,245.00 & 19,820.88 & 6.70 & 5,970.59 & 200 \\
X-n280-k17 & 279 & 17 & 33,503.00 & 31,570.36 & 5.77 & 9,818.21 & 200 \\
X-n284-k15 & 283 & 15 & 20,215.00 & 19,246.92 & 4.79 & 4,378.42 & 185 \\
X-n289-k60 & 288 & 60 & 95,151.00 & 86,080.70 & 9.53 & 12,465.89 & 200 \\
X-n294-k50 & 293 & 50 & 47,161.00 & 42,986.60 & 8.85 & 18,273.82 & 200 \\
X-n298-k31 & 297 & 31 & 34,231.00 & 31,428.49 & 8.19 & 11,120.24 & 200 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iteration \\
\midrule
X-n303-k21 &  302  &  21  &  21,736.00  &  20,206.01  &  7.04  &  1,853.02  &  100 \\
X-n308-k13 &  307  &  13  &  25,859.00  &  23,604.19  &  8.72  &  2,509.98  &  100 \\
X-n313-k71 &  312  &  71  &  94,043.00  &  80,064.40  &  14.86  &  639.29  &  100 \\
X-n317-k53 &  316  &  53  &  78,355.00  &  62,504.84  &  20.23  &  924.83  &  100 \\
X-n322-k28 &  321  &  28  &  29,834.00  &  26,567.21  &  10.95  &  2,910.12  &  100 \\
X-n327-k20 &  326  &  20  &  27,532.00  &  23,951.60  &  13.00  &  2,471.64  &  100 \\
X-n331-k15 &  330  &  15  &  31,102.00  &  28,411.45  &  8.65  &  3,660.40  &  100 \\
X-n336-k84 &  335  &  84  &  139,111.00  &  110,001.49  &  20.93  &  126.13  &  100 \\
X-n344-k43 &  343  &  43  &  42,050.00  &  35,303.85  &  16.04  &  2,054.34  &  100 \\
X-n351-k40 &  350  &  40  &  25,896.00  &  21,978.41  &  15.13  &  2,803.55  &  100 \\
X-n359-k29 &  358  &  29  &  51,505.00  &  43,843.32  &  14.88  &  3,867.86  &  100 \\
X-n367-k17 &  366  &  17  &  22,814.00  &  21,769.80  &  4.58  &  3,863.48  &  100 \\
X-n376-k94 &  375  &  94  &  147,713.00  &  127,888.06  &  13.42  &  2,418.53  &  100 \\
X-n384-k52 &  383  &  52  &  65,928.00  &  50,690.62  &  23.11  &  2,025.74  &  100 \\
X-n393-k38 &  392  &  38  &  38,260.00  &  32,587.57  &  14.83  &  3,513.08  &  100 \\
X-n401-k29 &  400  &  29  &  66,154.00  &  59,662.80  &  9.81  &  2,796.02  &  100 \\
X-n411-k19 &  410  &  19  &  19,712.00  &  17,491.22  &  11.27  &  5,374.02  &  100 \\
X-n420-k130 &  419  &  130  &  107,798.00  &  92,047.99  &  14.61  &  198.08  &  100 \\
X-n429-k61 &  428  &  61  &  65,449.00  &  51,626.06  &  21.12  &  536.81  &  100 \\
X-n439-k37 &  438  &  37  &  36,391.00  &  31,964.71  &  12.16  &  3,794.93  &  100 \\
X-n449-k29 &  448  &  29  &  55,233.00  &  46,788.87  &  15.29  &  6,694.38  &  100 \\
X-n459-k26 &  458  &  26  &  24,139.00  &  20,324.60  &  15.80  &  7,617.54  &  100 \\
X-n469-k138 &  468  &  138  &  221,824.00  &  183,191.64  &  17.42  &  266.86  &  100 \\
X-n480-k70 &  479  &  70  &  89,449.00  &  73,973.70  &  17.30  &  321.13  &  100 \\
X-n491-k59 &  490  &  59  &  66,483.00  &  49,084.13  &  26.17  &  2,815.12  &  100 \\
X-n502-k39 &  501  &  39  &  69,226.00  &  63,832.74  &  7.79  &  609.96  &  50 \\
X-n513-k21 &  512  &  21  &  24,201.00  &  21,550.82  &  10.95  &  626.26  &  50 \\
X-n524-k153 &  523  &  153  &  154,593.00  &  109,550.43  &  29.14  &  108.63  &  50 \\
X-n536-k96 &  535  &  96  &  94,846.00  &  79,360.10  &  16.33  &  257.74  &  50 \\
X-n548-k50 &  547  &  50  &  86,700.00  &  64,612.82  &  25.48  &  301.63  &  50 \\
X-n561-k42 &  560  &  42  &  42,717.00  &  35,167.56  &  17.67  &  254.82  &  50 \\
X-n573-k30 &  572  &  30  &  50,673.00  &  45,612.21  &  9.99  &  291.91  &  50 \\
X-n586-k159 &  585  &  159  &  190,316.00  &  136,796.23  &  28.12  &  145.28  &  50 \\
X-n599-k92 &  598  &  92  &  108,451.00  &  75,614.53  &  30.28  &  294.84  &  50 \\
X-n613-k62 &  612  &  62  &  59,535.00  &  45,743.97  &  23.16  &  175.96  &  50 \\
X-n627-k43 &  626  &  43  &  62,164.00  &  43,583.15  &  29.89  &  227.82  &  50 \\
X-n641-k35 &  640  &  35  &  63,682.00  &  48,888.64  &  23.23  &  346.44  &  50 \\
X-n655-k131 &  654  &  131  &  106,780.00  &  92,899.10  &  13.00  &  410.49  &  50 \\
X-n670-k130 &  669  &  130  &  146,332.00  &  101,853.13  &  30.40  &  180.02  &  50 \\
X-n685-k75 &  684  &  75  &  68,205.00  &  48,557.66  &  28.81  &  191.29  &  50 \\
X-n701-k44 &  700  &  44  &  81,923.00  &  62,064.95  &  24.24  &  293.63  &  50 \\
X-n716-k35 &  715  &  35  &  43,373.00  &  25,178.71  &  41.95  &  165.18  &  50 \\
X-n733-k159 &  732  &  159  &  136,187.00  &  109,703.52  &  19.45  &  370.38  &  50 \\
X-n749-k98 &  748  &  98  &  77,269.00  &  50,300.63  &  34.90  &  242.56  &  50 \\
X-n766-k71 &  765  &  71  &  114,417.00  &  79,143.46  &  30.83  &  262.03  &  50 \\
X-n783-k48 &  782  &  48  &  72,386.00  &  47,780.75  &  33.99  &  587.52  &  50 \\
X-n801-k40 &  800  &  40  &  73,305.00  &  50,881.77  &  30.59  &  638.84  &  50 \\
X-n819-k171 &  818  &  171  &  158,121.00  &  128,903.79  &  18.48  &  380.09  &  50 \\
X-n837-k142 &  836  &  142  &  193,737.00  &  134,096.53  &  30.78  &  359.44  &  50 \\
X-n856-k95 &  855  &  95  &  88,965.00  &  68,589.17  &  22.90  &  387.87  &  50 \\
X-n876-k59 &  875  &  59  &  99,299.00  &  79,874.87  &  19.56  &  576.98  &  50 \\
X-n895-k37 &  894  &  37  &  53,860.00  &  37,348.31  &  30.66  &  530.00  &  50 \\
X-n916-k207 &  915  &  207  &  329,179.00  &  263,864.60  &  19.84  &  1,012.29  &  50 \\
X-n936-k151 &  935  &  151  &  132,715.00  &  86,332.86  &  34.95  &  785.04  &  50 \\
X-n957-k87 &  956  &  87  &  85,465.00  &  57,049.05  &  33.25  &  767.18  &  50 \\
X-n979-k58 &  978  &  58  &  118,976.00  &  77,735.33  &  34.66  &  731.12  &  50 \\
X-n1001-k43 &  1,000  &  43  &  72,355.00  &  49,968.96  &  30.94  &  578.95  &  50 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iteration \\
\midrule
X-n101-k25 & 100 & 25 &  27,591  &  25,910.93  &  6.09  &  403.91  &  146 \\
X-n106-k14 & 105 & 14 &  26,362  &  25,571.17  &  3.00  &  259.14  &  116 \\
X-n110-k13 & 109 & 13 &  14,971  &  14,053.06  &  6.13  &  201.96  &  100 \\
X-n115-k10 & 114 & 10 &  12,747  &  11,872.71  &  6.86  &  84.15  &  44 \\
X-n120-k6 & 119 & 6 &  13,332  &  12,259.17  &  8.05  &  120.19  &  66 \\
X-n125-k30 & 124 & 30 &  55,539  &  53,337.66  &  3.96  &  696.05  &  164 \\
X-n129-k18 & 128 & 18 &  28,940  &  27,302.55  &  5.66  &  572.17  &  169 \\
X-n134-k13 & 133 & 13 &  10,916  &  10,147.61  &  7.04  &  257.51  &  96 \\
X-n139-k10 & 138 & 10 &  13,590  &  12,793.52  &  5.86  &  168.65  &  74 \\
X-n143-k7 & 142 & 7 &  15,700  &  14,560.98  &  7.25  &  153.09  &  76 \\
X-n148-k46 & 147 & 46 &  43,448  &  40,530.16  &  6.72  &  1,435.58  &  175 \\
X-n153-k22 & 152 & 22 &  21,220  &  19,605.98  &  7.61  &  739.35  &  173 \\
X-n157-k13 & 156 & 13 &  16,876  &  16,285.92  &  3.50  &  435.82  &  139 \\
X-n162-k11 & 161 & 11 &  14,138  &  13,177.84  &  6.79  &  246.75  &  97 \\
X-n167-k10 & 166 & 10 &  20,557  &  18,977.03  &  7.69  &  325.36  &  115 \\
X-n172-k51 & 171 & 51 &  45,607  &  41,355.43  &  9.32  &  2,101.63  &  200 \\
X-n176-k26 & 175 & 26 &  47,812  &  44,435.03  &  7.06  &  1,419.78  &  200 \\
X-n181-k23 & 180 & 23 &  25,569  &  24,072.99  &  5.85  &  876.88  &  164 \\
X-n186-k15 & 185 & 15 &  24,145  &  21,747.39  &  9.93  &  595.21  &  137 \\
X-n190-k8 & 189 & 8 &  16,980  &  16,215.64  &  4.50  &  473.58  &  148 \\
X-n195-k51 & 194 & 51 &  44,225  &  40,560.67  &  8.29  &  2,892.24  &  200 \\
X-n200-k36 & 199 & 36 &  58,578  &  56,544.78  &  3.47  &  2,646.58  &  200 \\
X-n204-k19 & 203 & 19 &  19,565  &  17,968.43  &  8.16  &  675.70  &  140 \\
X-n209-k16 & 208 & 16 &  30,656  &  27,953.22  &  8.82  &  1,185.83  &  199 \\
X-n214-k11 & 213 & 11 &  10,856  &  9,839.28  &  9.37  &  409.17  &  94 \\
X-n219-k73 & 218 & 73 &  117,595  &  113,583.88  &  3.41  &  10,257.70  &  200 \\
X-n223-k34 & 222 & 34 &  40,437  &  37,398.68  &  7.51  &  2,650.13  &  200 \\
X-n228-k23 & 227 & 23 &  25,742  &  24,200.82  &  5.99  &  1,868.99  &  200 \\
X-n233-k16 & 232 & 16 &  19,230  &  17,425.02  &  9.39  &  677.63  &  129 \\
X-n237-k14 & 236 & 14 &  27,042  &  24,293.46  &  10.16  &  825.13  &  136 \\
X-n242-k48 & 241 & 48 &  82,751  &  78,184.79  &  5.52  &  9,229.45  &  200 \\
X-n247-k50 & 246 & 50 &  37,274  &  33,321.06  &  10.61  &  4,236.57  &  161 \\
X-n251-k28 & 250 & 28 &  38,684  &  35,302.92  &  8.74  &  3,068.44  &  190 \\
X-n256-k16 & 255 & 16 &  18,839  &  17,389.07  &  7.70  &  794.24  &  125 \\
X-n261-k13 & 260 & 13 &  26,558  &  23,953.16  &  9.81  &  1,420.07  &  200 \\
X-n266-k58 & 265 & 58 &  75,478  &  69,649.00  &  7.72  &  20,585.99  &  200 \\
X-n270-k35 & 269 & 35 &  35,291  &  31,636.57  &  10.36  &  4,168.12  &  199 \\
X-n275-k28 & 274 & 28 &  21,245  &  19,305.42  &  9.13  &  2,196.95  &  145 \\
X-n280-k17 & 279 & 17 &  33,503  &  30,280.47  &  9.62  &  1,733.84  &  148 \\
X-n284-k15 & 283 & 15 &  20,215  &  18,581.85  &  8.08  &  1,097.92  &  126 \\
X-n289-k60 & 288 & 60 &  95,151  &  87,681.75  &  7.85  &  25,286.28  &  200 \\
X-n294-k50 & 293 & 50 &  47,161  &  42,343.29  &  10.22  &  10,987.50  &  192 \\
X-n298-k31 & 297 & 31 &  34,231  &  30,577.97  &  10.67  &  3,473.35  &  143 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iteration \\
\midrule
X-n303-k21 & 302 & 21 &  21,736  &  19,812.05  &  8.85  &  1,169.65  &  100 \\
X-n308-k13 & 307 & 13 &  25,859  &  22,805.38  &  11.81  &  924.02  &  100 \\
X-n313-k71 & 312 & 71 &  94,043  &  84,502.88  &  10.14  &  16,158.87  &  100 \\
X-n317-k53 & 316 & 53 &  78,355  &  70,831.31  &  9.60  &  7,938.16  &  100 \\
X-n322-k28 & 321 & 28 &  29,834  &  26,332.21  &  11.74  &  1,931.83  &  100 \\
X-n327-k20 & 326 & 20 &  27,532  &  23,505.43  &  14.63  &  1,589.05  &  100 \\
X-n331-k15 & 330 & 15 &  31,102  &  27,322.48  &  12.15  &  1,079.60  &  100 \\
X-n336-k84 & 335 & 84 &  139,111  &  124,896.82  &  10.22  &  21,509.50  &  100 \\
X-n344-k43 & 343 & 43 &  42,050  &  36,895.96  &  12.26  &  6,137.49  &  100 \\
X-n351-k40 & 350 & 40 &  25,896  &  22,935.61  &  11.43  &  5,450.06  &  100 \\
X-n359-k29 & 358 & 29 &  51,505  &  45,270.07  &  12.11  &  3,005.49  &  100 \\
X-n367-k17 & 366 & 17 &  22,814  &  21,325.92  &  6.52  &  1,463.57  &  100 \\
X-n376-k94 & 375 & 94 &  147,713  &  135,463.80  &  8.29  &  31,588.39  &  100 \\
X-n384-k52 & 383 & 52 &  65,928  &  57,070.33  &  13.44  &  13,115.44  &  100 \\
X-n393-k38 & 392 & 38 &  38,260  &  33,612.93  &  12.15  &  6,774.73  &  100 \\
X-n401-k29 & 400 & 29 &  66,154  &  61,012.35  &  7.77  &  4,078.36  &  100 \\
X-n411-k19 & 410 & 19 &  19,712  &  17,023.96  &  13.64  &  2,125.48  &  100 \\
X-n420-k130 & 419 & 130 &  107,798  &  95,906.27  &  11.03  &  48,854.36  &  100 \\
X-n429-k61 & 428 & 61 &  65,449  &  57,304.75  &  12.44  &  34,063.29  &  100 \\
X-n439-k37 & 438 & 37 &  36,391  &  32,488.08  &  10.72  &  8,657.48  &  100 \\
X-n449-k29 & 448 & 29 &  55,233  &  48,163.49  &  12.80  &  7,613.25  &  100 \\
X-n459-k26 & 458 & 26 &  24,139  &  20,810.97  &  13.79  &  6,303.35  &  100 \\
X-n469-k138 & 468 & 138 &  221,824  &  196,837.78  &  11.26  &  79,395.42  &  100 \\
X-n480-k70 & 479 & 70 &  89,449  &  81,096.02  &  9.34  &  37,420.42  &  100 \\
X-n491-k59 & 490 & 59 &  66,483  &  56,587.62  &  14.88  &  23,968.00  &  100 \\
X-n502-k39 & 501 & 39 &  69,226  &  64,789.03  &  6.41  &  2,110.44  &  50 \\
X-n513-k21 & 512 & 21 &  24,201  &  21,141.54  &  12.64  &  1,107.42  &  50 \\
X-n524-k153 & 523 & 153 &  154,593  &  122,588.06  &  20.70  &  26,417.86  &  50 \\
X-n536-k96 & 535 & 96 &  94,846  &  82,197.60  &  13.34  &  14,714.35  &  50 \\
X-n548-k50 & 547 & 50 &  86,700  &  71,748.84  &  17.24  &  3,729.06  &  50 \\
X-n561-k42 & 560 & 42 &  42,717  &  36,327.10  &  14.96  &  3,367.25  &  50 \\
X-n573-k30 & 572 & 30 &  50,673  &  46,984.58  &  7.28  &  2,215.85  &  50 \\
X-n586-k159 & 585 & 159 &  190,316  &  156,462.19  &  17.79  &  46,154.85  &  50 \\
X-n599-k92 & 598 & 92 &  108,451  &  87,105.51  &  19.68  &  15,048.64  &  50 \\
X-n613-k62 & 612 & 62 &  59,535  &  50,293.44  &  15.52  &  7,980.65  &  50 \\
X-n627-k43 & 626 & 43 &  62,164  &  49,797.03  &  19.89  &  3,875.62  &  50 \\
X-n641-k35 & 640 & 35 &  63,682  &  52,534.53  &  17.50  &  2,962.10  &  50 \\
X-n655-k131 & 654 & 131 &  106,780  &  94,090.82  &  11.88  &  33,223.92  &  50 \\
X-n670-k130 & 669 & 130 &  146,332  &  118,182.78  &  19.24  &  43,463.74  &  50 \\
X-n685-k75 & 684 & 75 &  68,205  &  56,504.72  &  17.15  &  13,147.28  &  50 \\
X-n701-k44 & 700 & 44 &  81,923  &  66,834.82  &  18.42  &  4,230.34  &  50 \\
X-n716-k35 & 715 & 35 &  43,373  &  33,985.75  &  21.64  &  4,052.05  &  50 \\
X-n733-k159 & 732 & 159 &  136,187  &  115,042.24  &  15.53  &  57,758.21  &  50 \\
X-n749-k98 & 748 & 98 &  77,269  &  62,061.73  &  19.68  &  26,154.08  &  50 \\
X-n766-k71 & 765 & 71 &  114,417  &  95,005.16  &  16.97  &  10,943.14  &  50 \\
X-n783-k48 & 782 & 48 &  72,386  &  56,458.89  &  22.00  &  5,723.48  &  50 \\
X-n801-k40 & 800 & 40 &  73,305  &  58,712.20  &  19.91  &  5,494.41  &  50 \\
X-n819-k171 & 818 & 171 &  158,121  &  135,312.87  &  14.42  &  76,540.68  &  50 \\
X-n837-k142 & 836 & 142 &  193,737  &  156,412.90  &  19.27  &  42,641.06  &  50 \\
X-n856-k95 & 855 & 95 &  88,965  &  73,364.09  &  17.54  &  28,967.76  &  50 \\
X-n876-k59 & 875 & 59 &  99,299  &  86,655.19  &  12.73  &  13,939.99  &  50 \\
X-n895-k37 & 894 & 37 &  53,860  &  42,149.44  &  21.74  &  6,314.78  &  50 \\
X-n916-k207 & 915 & 207 &  329,179  &  263,784.85  &  19.87  &  65,778.81  &  50 \\
X-n936-k151 & 935 & 151 &  132,715  &  105,179.72  &  20.75  &  77,435.93  &  50 \\
X-n957-k87 & 956 & 87 &  85,465  &  65,760.48  &  23.06  &  19,419.16  &  50 \\
X-n979-k58 & 978 & 58 &  118,976  &  85,894.79  &  27.80  &  14,451.28  &  50 \\
X-n1001-k43 & 1,000 & 43 &  72,355  &  55,940.74  &  22.69  &  9,545.57  &  50 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-24-X-n50 & 50 & 3 & 6,686.00 & 6,542.30 & 2.15 & 0.13 & 24 \\
random-4-X-n50 & 50 & 4 & 7,684.00 & 7,579.00 & 1.37 & 0.15 & 23 \\
random-28-X-n50 & 50 & 7 & 11,557.00 & 11,081.25 & 4.12 & 0.66 & 37 \\
random-0-X-n50 & 50 & 8 & 12,735.00 & 12,237.15 & 3.91 & 0.55 & 30 \\
random-16-X-n50 & 50 & 5 & 10,190.00 & 10,091.62 & 0.97 & 0.42 & 30 \\
random-20-X-n50 & 50 & 6 & 10,126.00 & 9,929.22 & 1.94 & 0.28 & 21 \\
random-32-X-n50 & 50 & 4 & 7,483.00 & 7,395.72 & 1.17 & 0.20 & 21 \\
random-12-X-n50 & 50 & 4 & 8,317.00 & 8,242.66 & 0.89 & 0.27 & 25 \\
random-36-X-n50 & 50 & 8 & 14,188.00 & 13,865.18 & 2.28 & 1.45 & 42 \\
random-8-X-n50 & 50 & 3 & 6,733.00 & 6,672.50 & 0.90 & 0.10 & 20 \\
random-17-X-n75 & 75 & 20 & 34,431.00 & 33,179.35 & 3.64 & 25.28 & 102 \\
random-21-X-n75 & 75 & 7 & 9,726.00 & 9,566.20 & 1.64 & 2.29 & 30 \\
random-25-X-n75 & 75 & 6 & 10,931.00 & 10,665.78 & 2.43 & 3.45 & 31 \\
random-5-X-n75 & 75 & 11 & 14,930.00 & 14,214.27 & 4.79 & 6.60 & 57 \\
random-9-X-n75 & 75 & 5 & 9,361.00 & 9,132.53 & 2.44 & 1.74 & 25 \\
random-29-X-n75 & 75 & 7 & 11,893.00 & 11,510.04 & 3.22 & 3.46 & 31 \\
random-1-X-n75 & 75 & 7 & 11,225.00 & 10,881.53 & 3.06 & 3.04 & 44 \\
random-13-X-n75 & 75 & 6 & 9,652.00 & 9,568.79 & 0.86 & 1.71 & 28 \\
random-37-X-n75 & 75 & 4 & 9,479.00 & 9,323.24 & 1.64 & 1.38 & 21 \\
random-33-X-n75 & 75 & 13 & 16,151.00 & 15,511.21 & 3.96 & 6.33 & 37 \\
random-2-X-n100 & 100 & 11 & 17,242.00 & 16,297.07 & 5.48 & 22.23 & 59 \\
random-30-X-n100 & 100 & 6 & 12,151.00 & 11,601.50 & 4.52 & 8.76 & 39 \\
random-14-X-n100 & 100 & 12 & 16,934.00 & 15,824.98 & 6.55 & 20.71 & 53 \\
random-6-X-n100 & 100 & 14 & 24,832.00 & 23,843.05 & 3.98 & 42.47 & 85 \\
random-34-X-n100 & 100 & 8 & 10,752.00 & 10,488.65 & 2.45 & 4.23 & 29 \\
random-26-X-n100 & 100 & 11 & 15,654.00 & 14,898.68 & 4.83 & 21.44 & 54 \\
random-18-X-n100 & 100 & 7 & 11,171.00 & 10,924.95 & 2.20 & 5.49 & 27 \\
random-22-X-n100 & 100 & 20 & 27,022.00 & 25,568.21 & 5.38 & 49.57 & 93 \\
random-38-X-n100 & 100 & 11 & 13,766.00 & 13,055.80 & 5.16 & 8.75 & 38 \\
random-10-X-n100 & 100 & 12 & 17,727.00 & 16,875.43 & 4.80 & 27.47 & 57 \\
random-19-X-n200 & 200 & 12 & 16,102.00 & 15,348.20 & 4.68 & 220.59 & 75 \\
random-27-X-n200 & 200 & 13 & 21,609.00 & 20,265.09 & 6.22 & 938.70 & 106 \\
random-23-X-n200 & 200 & 23 & 26,556.00 & 24,752.47 & 6.79 & 2,013.09 & 139 \\
random-7-X-n200 & 200 & 13 & 17,182.00 & 16,309.84 & 5.08 & 309.61 & 68 \\
random-11-X-n200 & 200 & 20 & 29,495.00 & 27,327.73 & 7.35 & 2,480.86 & 190 \\
random-35-X-n200 & 200 & 15 & 24,854.00 & 23,171.60 & 6.77 & 1,184.40 & 122 \\
random-15-X-n200 & 200 & 18 & 23,121.00 & 21,456.20 & 7.20 & 1,463.78 & 137 \\
random-3-X-n200 & 200 & 13 & 19,644.00 & 18,396.41 & 6.35 & 692.01 & 109 \\
random-31-X-n200 & 200 & 21 & 31,684.00 & 29,457.48 & 7.03 & 2,927.82 & 164 \\
random-39-X-n200 & 200 & 11 & 18,271.00 & 17,291.22 & 5.36 & 378.66 & 82 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-7-X-n300 & 300 & 19 & 27,269.00 & 24,406.82 & 10.50 & 7,298.81 & 101 \\
random-1-X-n300 & 300 & 25 & 30,181.00 & 26,291.65 & 12.89 & 7,245.98 & 103 \\
random-5-X-n300 & 300 & 40 & 53,305.00 & 45,354.34 & 14.92 & 7,394.68 & 96 \\
random-0-X-n300 & 300 & 46 & 55,614.00 & 45,887.00 & 17.49 & 7,293.01 & 139 \\
random-8-X-n300 & 300 & 15 & 20,636.00 & 19,247.28 & 6.73 & 4,451.55 & 121 \\
random-6-X-n300 & 300 & 40 & 42,079.00 & 35,040.64 & 16.73 & 7,326.92 & 100 \\
random-4-X-n300 & 300 & 20 & 24,324.00 & 22,408.96 & 7.87 & 7,240.73 & 133 \\
random-2-X-n300 & 300 & 32 & 47,765.00 & 40,433.12 & 15.35 & 7,258.44 & 140 \\
random-3-X-n300 & 300 & 20 & 23,414.00 & 21,685.64 & 7.38 & 7,385.74 & 142 \\
random-9-X-n300 & 300 & 17 & 21,740.00 & 20,649.95 & 5.01 & 5,644.84 & 137 \\
random-14-X-n400 & 400 & 46 & 61,276.00 & 48,235.95 & 21.28 & 7,461.90 & 84 \\
random-6-X-n400 & 400 & 54 & 52,025.00 & 43,470.21 & 16.44 & 7,484.48 & 178 \\
random-10-X-n400 & 400 & 47 & 59,487.00 & 47,845.20 & 19.57 & 7,292.72 & 81 \\
random-2-X-n400 & 400 & 42 & 61,447.00 & 47,243.19 & 23.12 & 7,276.18 & 88 \\
random-12-X-n400 & 400 & 30 & 37,545.00 & 29,964.51 & 20.19 & 7,258.80 & 73 \\
random-0-X-n400 & 400 & 61 & 77,967.00 & 61,120.33 & 21.61 & 7,616.12 & 111 \\
random-16-X-n400 & 400 & 38 & 57,273.00 & 44,864.98 & 21.66 & 7,204.49 & 86 \\
random-18-X-n400 & 400 & 27 & 34,643.00 & 28,844.59 & 16.74 & 7,415.83 & 78 \\
random-4-X-n400 & 400 & 27 & 29,917.00 & 26,176.14 & 12.50 & 7,380.92 & 117 \\
random-8-X-n400 & 400 & 20 & 30,953.00 & 26,447.86 & 14.55 & 7,227.20 & 72 \\
random-17-X-n500 & 500 & 128 & 134,831.00 & 107,082.25 & 20.58 & 7,252.18 & 267 \\
random-15-X-n500 & 500 & 44 & 48,692.00 & 37,853.14 & 22.26 & 7,533.25 & 68 \\
random-19-X-n500 & 500 & 28 & 34,861.00 & 28,871.61 & 17.18 & 7,584.79 & 62 \\
random-1-X-n500 & 500 & 41 & 40,287.00 & 33,402.08 & 17.09 & 7,372.43 & 71 \\
random-9-X-n500 & 500 & 29 & 43,607.00 & 33,301.59 & 23.63 & 7,578.53 & 86 \\
random-13-X-n500 & 500 & 36 & 46,414.00 & 37,124.83 & 20.01 & 7,261.60 & 88 \\
random-5-X-n500 & 500 & 67 & 85,332.00 & 62,336.44 & 26.95 & 7,561.80 & 165 \\
random-11-X-n500 & 500 & 48 & 66,720.00 & 52,425.61 & 21.42 & 7,596.60 & 80 \\
random-3-X-n500 & 500 & 33 & 56,591.00 & 44,730.87 & 20.96 & 7,534.12 & 78 \\
random-7-X-n500 & 500 & 32 & 48,159.00 & 37,343.59 & 22.46 & 7,407.96 & 77 \\
random-6-X-n750 & 750 & 99 & 137,429.00 & 98,868.48 & 28.06 & 7,470.59 & 83 \\
random-12-X-n750 & 750 & 56 & 81,988.00 & 57,965.98 & 29.30 & 7,419.30 & 85 \\
random-4-X-n750 & 750 & 49 & 55,938.00 & 40,718.69 & 27.21 & 7,349.32 & 68 \\
random-14-X-n750 & 750 & 87 & 98,971.00 & 66,760.17 & 32.55 & 7,278.94 & 149 \\
random-8-X-n750 & 750 & 37 & 54,145.00 & 38,279.80 & 29.30 & 7,435.26 & 127 \\
random-2-X-n750 & 750 & 79 & 76,471.00 & 54,006.62 & 29.38 & 7,230.53 & 164 \\
random-16-X-n750 & 750 & 72 & 77,111.00 & 55,454.36 & 28.09 & 7,401.46 & 172 \\
random-0-X-n750 & 750 & 115 & 137,798.00 & 96,981.14 & 29.62 & 7,281.99 & 219 \\
random-18-X-n750 & 750 & 50 & 85,348.00 & 60,168.13 & 29.50 & 7,624.74 & 88 \\
random-10-X-n750 & 750 & 88 & 119,393.00 & 79,015.54 & 33.82 & 7,271.90 & 183 \\
random-5-X-n1000 & 1,000 & 133 & 130,385.00 & 87,242.97 & 33.09 & 7,248.90 & 129 \\
random-1-X-n1000 & 1,000 & 81 & 86,706.00 & 60,687.40 & 30.01 & 8,065.51 & 88 \\
random-7-X-n1000 & 1,000 & 64 & 81,052.00 & 51,391.41 & 36.59 & 7,275.56 & 150 \\
random-3-X-n1000 & 1,000 & 65 & 76,005.00 & 51,650.38 & 32.04 & 7,220.39 & 84 \\
random-9-X-n1000 & 1,000 & 57 & 81,448.00 & 54,437.42 & 33.16 & 8,242.49 & 87 \\
random-21-X-n1000 & 1,000 & 81 & 109,492.00 & 72,858.65 & 33.46 & 7,277.37 & 74 \\
random-19-X-n1000 & 1,000 & 56 & 73,749.00 & 50,131.42 & 32.02 & 7,218.79 & 66 \\
random-13-X-n1000 & 1,000 & 72 & 92,888.00 & 61,856.48 & 33.41 & 7,896.94 & 87 \\
random-15-X-n1000 & 1,000 & 88 & 112,383.00 & 74,290.96 & 33.89 & 8,045.55 & 97 \\
random-11-X-n1000 & 1,000 & 96 & 102,522.00 & 65,769.61 & 35.85 & 7,264.73 & 155 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-24-X-n50 & 50 & 3 &  6,686.00  &  6,367.50  &  4.76  &  31.68  &  25 \\
random-4-X-n50 & 50 & 4 &  7,684.00  &  7,349.22  &  4.36  &  24.37  &  32 \\
random-28-X-n50 & 50 & 7 &  11,557.00  &  10,941.28  &  5.33  &  47.55  &  59 \\
random-0-X-n50 & 50 & 8 &  12,735.00  &  12,047.69  &  5.40  &  47.37  &  58 \\
random-16-X-n50 & 50 & 5 &  10,190.00  &  9,888.76  &  2.96  &  32.30  &  47 \\
random-20-X-n50 & 50 & 6 &  10,126.00  &  9,615.55  &  5.04  &  19.20  &  32 \\
random-32-X-n50 & 50 & 4 &  7,483.00  &  7,202.71  &  3.75  &  23.01  &  35 \\
random-12-X-n50 & 50 & 4 &  8,317.00  &  8,013.90  &  3.64  &  30.97  &  42 \\
random-36-X-n50 & 50 & 8 &  14,188.00  &  13,398.57  &  5.56  &  48.13  &  68 \\
random-8-X-n50 & 50 & 3 &  6,733.00  &  6,637.00  &  1.43  &  11.50  &  23 \\
random-17-X-n75 & 75 & 20 &  34,431.00  &  32,932.32  &  4.35  &  227.15  &  143 \\
random-21-X-n75 & 75 & 7 &  9,726.00  &  9,157.96  &  5.84  &  30.57  &  35 \\
random-25-X-n75 & 75 & 6 &  10,931.00  &  10,263.20  &  6.11  &  39.84  &  45 \\
random-5-X-n75 & 75 & 11 &  14,930.00  &  13,962.14  &  6.48  &  83.27  &  78 \\
random-9-X-n75 & 75 & 5 &  9,361.00  &  8,964.61  &  4.23  &  38.67  &  45 \\
random-29-X-n75 & 75 & 7 &  11,893.00  &  11,210.32  &  5.74  &  59.52  &  65 \\
random-1-X-n75 & 75 & 7 &  11,225.00  &  10,527.92  &  6.21  &  47.17  &  51 \\
random-13-X-n75 & 75 & 6 &  9,652.00  &  9,393.86  &  2.67  &  43.63  &  51 \\
random-37-X-n75 & 75 & 4 &  9,479.00  &  9,090.87  &  4.09  &  40.18  &  50 \\
random-33-X-n75 & 75 & 13 &  16,151.00  &  15,132.58  &  6.31  &  85.39  &  71 \\
random-2-X-n100 & 100 & 11 &  17,242.00  &  15,805.67  &  8.33  &  117.18  &  78 \\
random-30-X-n100 & 100 & 6 &  12,151.00  &  11,285.49  &  7.12  &  59.92  &  51 \\
random-14-X-n100 & 100 & 12 &  16,934.00  &  15,505.90  &  8.43  &  195.62  &  123 \\
random-6-X-n100 & 100 & 14 &  24,832.00  &  23,439.36  &  5.61  &  210.09  &  118 \\
random-34-X-n100 & 100 & 8 &  10,752.00  &  10,192.72  &  5.20  &  79.78  &  66 \\
random-26-X-n100 & 100 & 11 &  15,654.00  &  14,383.01  &  8.12  &  113.36  &  76 \\
random-18-X-n100 & 100 & 7 &  11,171.00  &  10,654.17  &  4.63  &  104.97  &  89 \\
random-22-X-n100 & 100 & 20 &  27,022.00  &  25,295.08  &  6.39  &  306.89  &  142 \\
random-38-X-n100 & 100 & 11 &  13,766.00  &  12,717.58  &  7.62  &  134.56  &  95 \\
random-10-X-n100 & 100 & 12 &  17,727.00  &  16,495.30  &  6.95  &  208.28  &  127 \\
random-19-X-n200 & 200 & 12 &  16,102.00  &  14,943.18  &  7.20  &  290.05  &  80 \\
random-27-X-n200 & 200 & 13 &  21,609.00  &  19,478.09  &  9.86  &  1,280.86  &  164 \\
random-23-X-n200 & 200 & 23 &  26,556.00  &  24,104.65  &  9.23  &  1,440.31  &  147 \\
random-7-X-n200 & 200 & 13 &  17,182.00  &  15,764.02  &  8.25  &  431.37  &  96 \\
random-11-X-n200 & 200 & 20 &  29,495.00  &  26,880.69  &  8.86  &  3,549.49  &  181 \\
random-35-X-n200 & 200 & 15 &  24,854.00  &  21,948.80  &  11.69  &  7,208.87  &  55 \\
random-15-X-n200 & 200 & 18 &  23,121.00  &  20,877.38  &  9.70  &  1,321.08  &  149 \\
random-3-X-n200 & 200 & 13 &  19,644.00  &  17,755.18  &  9.62  &  823.92  &  130 \\
random-31-X-n200 & 200 & 21 &  31,684.00  &  28,674.53  &  9.50  &  2,702.84  &  183 \\
random-39-X-n200 & 200 & 11 &  18,271.00  &  16,460.33  &  9.91  &  286.85  &  55 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
random-7-X-n300 & 300 & 19 &  27,269.00  &  23,044.48  &  15.49  &  7,644.58  &  40 \\
random-1-X-n300 & 300 & 25 &  30,181.00  &  25,414.03  &  15.79  &  7,221.22  &  34 \\
random-5-X-n300 & 300 & 40 &  53,305.00  &  45,360.13  &  14.90  &  7,243.09  &  43 \\
random-0-X-n300 & 300 & 46 &  55,614.00  &  45,744.42  &  17.75  &  7,363.66  &  27 \\
random-8-X-n300 & 300 & 15 &  20,636.00  &  18,441.22  &  10.64  &  4,591.89  &  106 \\
random-6-X-n300 & 300 & 40 &  42,079.00  &  35,537.00  &  15.55  &  7,232.09  &  41 \\
random-4-X-n300 & 300 & 20 &  24,324.00  &  21,529.87  &  11.49  &  5,766.47  &  120 \\
random-2-X-n300 & 300 & 32 &  47,765.00  &  39,811.32  &  16.65  &  7,698.99  &  34 \\
random-3-X-n300 & 300 & 20 &  23,414.00  &  20,833.70  &  11.02  &  2,717.39  &  131 \\
random-9-X-n300 & 300 & 17 &  21,740.00  &  19,774.43  &  9.04  &  1,401.29  &  119 \\
random-14-X-n400 & 400 & 46 &  61,276.00  &  49,067.94  &  19.92  &  7,367.43  &  28 \\
random-6-X-n400 & 400 & 54 &  52,025.00  &  43,321.56  &  16.73  &  7,441.60  &  28 \\
random-10-X-n400 & 400 & 47 &  59,487.00  &  46,769.01  &  21.38  &  7,409.53  &  23 \\
random-2-X-n400 & 400 & 42 &  61,447.00  &  47,604.21  &  22.53  &  7,425.46  &  22 \\
random-12-X-n400 & 400 & 30 &  37,545.00  &  30,561.31  &  18.60  &  7,753.21  &  27 \\
random-0-X-n400 & 400 & 61 &  77,967.00  &  63,208.14  &  18.93  &  7,245.91  &  25 \\
random-16-X-n400 & 400 & 38 &  57,273.00  &  45,066.40  &  21.31  &  7,357.66  &  25 \\
random-18-X-n400 & 400 & 27 &  34,643.00  &  28,432.87  &  17.93  &  7,408.93  &  28 \\
random-4-X-n400 & 400 & 27 &  29,917.00  &  26,075.97  &  12.84  &  7,249.05  &  62 \\
random-8-X-n400 & 400 & 20 &  30,953.00  &  25,480.56  &  17.68  &  7,296.95  &  38 \\
random-17-X-n500 & 500 & 128 &  134,831.00  &  105,320.49  &  21.89  &  7,345.30  &  23 \\
random-15-X-n500 & 500 & 44 &  48,692.00  &  38,607.00  &  20.71  &  7,423.73  &  27 \\
random-19-X-n500 & 500 & 28 &  34,861.00  &  28,682.55  &  17.72  &  7,389.24  &  28 \\
random-1-X-n500 & 500 & 41 &  40,287.00  &  33,310.63  &  17.32  &  7,310.64  &  28 \\
random-9-X-n500 & 500 & 29 &  43,607.00  &  34,372.49  &  21.18  &  7,693.79  &  29 \\
random-13-X-n500 & 500 & 36 &  46,414.00  &  37,129.61  &  20.00  &  8,078.90  &  26 \\
random-5-X-n500 & 500 & 67 &  85,332.00  &  65,489.98  &  23.25  &  7,564.97  &  25 \\
random-11-X-n500 & 500 & 48 &  66,720.00  &  52,889.71  &  20.73  &  7,230.58  &  28 \\
random-3-X-n500 & 500 & 33 &  56,591.00  &  44,399.02  &  21.54  &  7,737.21  &  25 \\
random-7-X-n500 & 500 & 32 &  48,159.00  &  37,647.06  &  21.83  &  7,252.42  &  27 \\
random-6-X-n750 & 750 & 99 &  137,429.00  &  96,083.93  &  30.08  &  7,464.41  &  19 \\
random-12-X-n750 & 750 & 56 &  81,988.00  &  61,158.35  &  25.41  &  7,780.01  &  26 \\
random-4-X-n750 & 750 & 49 &  55,938.00  &  43,692.58  &  21.89  &  7,798.33  &  29 \\
random-14-X-n750 & 750 & 87 &  98,971.00  &  71,928.07  &  27.32  &  7,449.78  &  21 \\
random-8-X-n750 & 750 & 37 &  54,145.00  &  40,921.64  &  24.42  &  7,563.02  &  29 \\
random-2-X-n750 & 750 & 79 &  76,471.00  &  58,001.14  &  24.15  &  7,214.89  &  23 \\
random-16-X-n750 & 750 & 72 &  77,111.00  &  57,241.26  &  25.77  &  7,530.01  &  21 \\
random-0-X-n750 & 750 & 115 &  137,798.00  &  101,146.05  &  26.60  &  7,329.49  &  17 \\
random-18-X-n750 & 750 & 50 &  85,348.00  &  64,477.76  &  24.45  &  7,979.79  &  31 \\
random-10-X-n750 & 750 & 88 &  119,393.00  &  83,428.34  &  30.12  &  7,392.41  &  18 \\
random-5-X-n1000 & 1,000 & 133 &  130,385.00  &  89,682.18  &  31.22  &  7,292.06  &  13 \\
random-1-X-n1000 & 1,000 & 81 &  86,706.00  &  61,709.45  &  28.83  &  7,524.19  &  19 \\
random-7-X-n1000 & 1,000 & 64 &  81,052.00  &  56,005.99  &  30.90  &  7,388.92  &  20 \\
random-3-X-n1000 & 1,000 & 65 &  76,005.00  &  53,818.87  &  29.19  &  8,099.69  &  20 \\
random-9-X-n1000 & 1,000 & 57 &  81,448.00  &  56,977.59  &  30.04  &  8,026.05  &  21 \\
random-21-X-n1000 & 1,000 & 81 &  109,492.00  &  74,077.00  &  32.34  &  7,319.67  &  17 \\
random-19-X-n1000 & 1,000 & 56 &  73,749.00  &  50,049.83  &  32.13  &  7,376.29  &  23 \\
random-13-X-n1000 & 1,000 & 72 &  92,888.00  &  61,416.81  &  33.88  &  7,272.27  &  18 \\
random-15-X-n1000 & 1,000 & 88 &  112,383.00  &  76,714.60  &  31.74  &  7,596.17  &  17 \\
random-11-X-n1000 & 1,000 & 96 &  102,522.00  &  70,958.39  &  30.79  &  7,549.73  &  16 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
X-n101-k25 & 100 & 25 & 27,591.00 & 26,515.75 & 3.90 & 30.18 & 61 \\
X-n106-k14 & 105 & 14 & 26,362.00 & 25,879.30 & 1.83 & 77.18 & 107 \\
X-n110-k13 & 109 & 13 & 14,971.00 & 14,308.37 & 4.43 & 10.95 & 40 \\
X-n115-k10 & 114 & 10 & 12,747.00 & 12,359.39 & 3.04 & 13.12 & 41 \\
X-n120-k6 & 119 & 6 & 13,332.00 & 12,681.59 & 4.88 & 17.64 & 47 \\
X-n125-k30 & 124 & 30 & 55,539.00 & 53,924.08 & 2.91 & 181.01 & 137 \\
X-n129-k18 & 128 & 18 & 28,940.00 & 27,567.53 & 4.74 & 223.4 & 120 \\
X-n134-k13 & 133 & 13 & 10,916.00 & 10,369.38 & 5.01 & 88.87 & 67 \\
X-n139-k10 & 138 & 10 & 13,590.00 & 13,044.95 & 4.01 & 29.91 & 50 \\
X-n143-k7 & 142 & 7 & 15,700.00 & 15,180.77 & 3.31 & 52.11 & 54 \\
X-n148-k46 & 147 & 46 & 43,448.00 & 41,316.40 & 4.91 & 983.79 & 190 \\
X-n153-k22 & 152 & 22 & 21,220.00 & 19,984.43 & 5.82 & 631.68 & 127 \\
X-n157-k13 & 156 & 13 & 16,876.00 & 16,618.67 & 1.52 & 151.74 & 75 \\
X-n162-k11 & 161 & 11 & 14,138.00 & 13,576.00 & 3.98 & 52.84 & 52 \\
X-n167-k10 & 166 & 10 & 20,557.00 & 19,584.11 & 4.73 & 197.83 & 83 \\
X-n172-k51 & 171 & 51 & 45,607.00 & 42,450.98 & 6.92 & 2,143.16 & 233 \\
X-n176-k26 & 175 & 26 & 47,812.00 & 45,196.82 & 5.47 & 4,401.36 & 209 \\
X-n181-k23 & 180 & 23 & 25,569.00 & 24,398.14 & 4.58 & 861.37 & 114 \\
X-n186-k15 & 185 & 15 & 24,145.00 & 22,347.05 & 7.45 & 821.38 & 110 \\
X-n190-k8 & 189 & 8 & 16,980.00 & 16,583.88 & 2.33 & 411.04 & 79 \\
X-n195-k51 & 194 & 51 & 44,225.00 & 41,997.26 & 5.04 & 3,738.60 & 166 \\
X-n200-k36 & 199 & 36 & 58,578.00 & 57,109.68 & 2.51 & 7,282.56 & 219 \\
X-n204-k19 & 203 & 19 & 19,565.00 & 18,334.36 & 6.29 & 892.68 & 120 \\
X-n209-k16 & 208 & 16 & 30,656.00 & 28,607.49 & 6.68 & 2,973.10 & 130 \\
X-n214-k11 & 213 & 11 & 10,856.00 & 10,219.05 & 5.87 & 1,487.51 & 122 \\
X-n219-k73 & 218 & 73 & 117,595.00 & 112,918.63 & 3.98 & 7,249.62 & 255 \\
X-n223-k34 & 222 & 34 & 40,437.00 & 38,264.77 & 5.37 & 6,946.13 & 232 \\
X-n228-k23 & 227 & 23 & 25,742.00 & 25,038.99 & 2.73 & 7,127.05 & 195 \\
X-n233-k16 & 232 & 16 & 19,230.00 & 18,242.69 & 5.13 & 1,471.70 & 110 \\
X-n237-k14 & 236 & 14 & 27,042.00 & 25,307.83 & 6.41 & 3,911.70 & 156 \\
X-n242-k48 & 241 & 48 & 82,751.00 & 75,267.15 & 9.04 & 7,281.26 & 188 \\
X-n247-k50 & 246 & 50 & 37,274.00 & 32,745.11 & 12.15 & 7,281.76 & 254 \\
X-n251-k28 & 250 & 28 & 38,684.00 & 35,204.68 & 8.99 & 7,269.84 & 190 \\
X-n256-k16 & 255 & 16 & 18,839.00 & 18,139.32 & 3.71 & 768.98 & 78 \\
X-n261-k13 & 260 & 13 & 26,558.00 & 24,827.74 & 6.52 & 5,991.14 & 155 \\
X-n266-k58 & 265 & 58 & 75,478.00 & 64,678.19 & 14.31 & 7,259.49 & 148 \\
X-n270-k35 & 269 & 35 & 35,291.00 & 31,059.44 & 11.99 & 7,310.35 & 122 \\
X-n275-k28 & 274 & 28 & 21,245.00 & 19,574.72 & 7.86 & 7,209.91 & 143 \\
X-n280-k17 & 279 & 17 & 33,503.00 & 30,288.59 & 9.59 & 7,231.36 & 83 \\
X-n284-k15 & 283 & 15 & 20,215.00 & 19,129.89 & 5.37 & 7,209.97 & 139 \\
X-n289-k60 & 288 & 60 & 95,151.00 & 81,876.16 & 13.95 & 7,277.73 & 118 \\
X-n294-k50 & 293 & 50 & 47,161.00 & 40,083.54 & 15.01 & 7,306.95 & 69 \\
X-n298-k31 & 297 & 31 & 34,231.00 & 30,100.81 & 12.07 & 7,264.81 & 124 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
X-n303-k21 & 302 & 21 & 21,736.00 & 20,337.11 & 6.44 & 7,321.90 & 123 \\
X-n308-k13 & 307 & 13 & 25,859.00 & 23,567.35 & 8.86 & 7,239.33 & 88 \\
X-n313-k71 & 312 & 71 & 94,043.00 & 81,237.09 & 13.62 & 7,206.92 & 100 \\
X-n317-k53 & 316 & 53 & 78,355.00 & 65,549.59 & 16.34 & 7,360.92 & 98 \\
X-n322-k28 & 321 & 28 & 29,834.00 & 26,218.74 & 12.12 & 7,204.95 & 76 \\
X-n327-k20 & 326 & 20 & 27,532.00 & 23,880.89 & 13.26 & 7,362.26 & 108 \\
X-n331-k15 & 330 & 15 & 31,102.00 & 27,794.10 & 10.64 & 7,361.60 & 76 \\
X-n336-k84 & 335 & 84 & 139,111.00 & 114,463.78 & 17.72 & 7,493.30 & 147 \\
X-n344-k43 & 343 & 43 & 42,050.00 & 34,904.34 & 16.99 & 7,260.78 & 64 \\
X-n351-k40 & 350 & 40 & 25,896.00 & 21,606.32 & 16.57 & 7,333.42 & 84 \\
X-n359-k29 & 358 & 29 & 51,505.00 & 42,473.08 & 17.54 & 7,372.45 & 81 \\
X-n367-k17 & 366 & 17 & 22,814.00 & 21,365.22 & 6.35 & 7,307.58 & 63 \\
X-n376-k94 & 375 & 94 & 147,713.00 & 125,654.91 & 14.93 & 7,718.01 & 88 \\
X-n384-k52 & 383 & 52 & 65,928.00 & 49,425.66 & 25.03 & 7,395.25 & 73 \\
X-n393-k38 & 392 & 38 & 38,260.00 & 31,930.94 & 16.54 & 7,308.85 & 85 \\
X-n401-k29 & 400 & 29 & 66,154.00 & 57,583.42 & 12.96 & 7,219.96 & 83 \\
X-n411-k19 & 410 & 19 & 19,712.00 & 16,443.76 & 16.58 & 7,624.79 & 61 \\
X-n420-k130 & 419 & 130 & 107,798.00 & 93,841.08 & 12.95 & 7,423.12 & 173 \\
X-n429-k61 & 428 & 61 & 65,449.00 & 51,239.54 & 21.71 & 7,202.27 & 82 \\
X-n439-k37 & 438 & 37 & 36,391.00 & 31,600.63 & 13.16 & 7,527.79 & 78 \\
X-n449-k29 & 448 & 29 & 55,233.00 & 44,990.47 & 18.54 & 7,411.17 & 63 \\
X-n459-k26 & 458 & 26 & 24,139.00 & 19,593.96 & 18.83 & 7,226.70 & 68 \\
X-n469-k138 & 468 & 138 & 221,824.00 & 186,899.61 & 15.74 & 7,485.42 & 178 \\
X-n480-k70 & 479 & 70 & 89,449.00 & 75,110.75 & 16.03 & 7,632.68 & 135 \\
X-n491-k59 & 490 & 59 & 66,483.00 & 48,509.10 & 27.04 & 7,464.82 & 103 \\
X-n502-k39 & 501 & 39 & 69,226.00 & 63,774.00 & 7.88 & 7,540.20 & 79 \\
X-n513-k21 & 512 & 21 & 24,201.00 & 21,683.25 & 10.40 & 7,446.69 & 68 \\
X-n524-k153 & 523 & 153 & 154,593.00 & 114,553.96 & 25.90 & 7,854.83 & 233 \\
X-n536-k96 & 535 & 96 & 94,846.00 & 80,221.69 & 15.42 & 7,367.61 & 109 \\
X-n548-k50 & 547 & 50 & 86,700.00 & 67,066.62 & 22.65 & 7,833.62 & 75 \\
X-n561-k42 & 560 & 42 & 42,717.00 & 35,588.83 & 16.69 & 7,211.30 & 56 \\
X-n573-k30 & 572 & 30 & 50,673.00 & 46,270.37 & 8.69 & 7,236.77 & 61 \\
X-n586-k159 & 585 & 159 & 190,316.00 & 146,075.79 & 23.25 & 7,473.77 & 193 \\
X-n599-k92 & 598 & 92 & 108,451.00 & 79,021.85 & 27.14 & 7,357.50 & 89 \\
X-n613-k62 & 612 & 62 & 59,535.00 & 47,957.36 & 19.45 & 7,608.40 & 99 \\
X-n627-k43 & 626 & 43 & 62,164.00 & 45,782.68 & 26.35 & 7,399.07 & 76 \\
X-n641-k35 & 640 & 35 & 63,682.00 & 51,046.27 & 19.84 & 7,730.31 & 72 \\
X-n655-k131 & 654 & 131 & 106,780.00 & 94,054.09 & 11.92 & 7,218.24 & 96 \\
X-n670-k130 & 669 & 130 & 146,332.00 & 105,819.53 & 27.69 & 7,234.44 & 256 \\
X-n685-k75 & 684 & 75 & 68,205.00 & 53,406.45 & 21.70 & 7,262.09 & 113 \\
X-n701-k44 & 700 & 44 & 81,923.00 & 62,445.00 & 23.78 & 7,269.73 & 72 \\
X-n716-k35 & 715 & 35 & 43,373.00 & 32,543.30 & 24.97 & 7,756.89 & 136 \\
X-n733-k159 & 732 & 159 & 136,187.00 & 114,274.34 & 16.09 & 7,586.90 & 107 \\
X-n749-k98 & 748 & 98 & 77,269.00 & 52,782.04 & 31.69 & 7,251.99 & 168 \\
X-n766-k71 & 765 & 71 & 114,417.00 & 87,351.74 & 23.65 & 7,206.01 & 147 \\
X-n783-k48 & 782 & 48 & 72,386.00 & 49,246.62 & 31.97 & 7,375.25 & 69 \\
X-n801-k40 & 800 & 40 & 73,305.00 & 52,226.09 & 28.76 & 7,539.07 & 81 \\
X-n819-k171 & 818 & 171 & 158,121.00 & 132,373.46 & 16.28 & 7,223.79 & 136 \\
X-n837-k142 & 836 & 142 & 193,737.00 & 140,391.04 & 27.54 & 7,207.06 & 181 \\
X-n856-k95 & 855 & 95 & 88,965.00 & 71,456.53 & 19.68 & 7,795.56 & 90 \\
X-n876-k59 & 875 & 59 & 99,299.00 & 81,176.69 & 18.25 & 7,306.66 & 79 \\
X-n895-k37 & 894 & 37 & 53,860.00 & 38,725.02 & 28.10 & 7,406.62 & 77 \\
X-n916-k207 & 915 & 207 & 329,179.00 & 273,122.37 & 17.03 & 7,210.64 & 119 \\
X-n936-k151 & 935 & 151 & 132,715.00 & 93,866.93 & 29.27 & 7,207.63 & 127 \\
X-n957-k87 & 956 & 87 & 85,465.00 & 58,963.75 & 31.01 & 7,220.80 & 86 \\
X-n979-k58 & 978 & 58 & 118,976.00 & 82,838.05 & 30.37 & 7,486.87 & 64 \\
X-n1001-k43 & 1,000 & 43 & 72,355.00 & 50,763.96 & 29.84 & 7,829.11 & 61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
X-n101-k25 & 100 & 25 &  27,591.00  &  25,918.66  &  6.06  &  389.39  &  144 \\
X-n106-k14 & 105 & 14 &  26,362.00  &  25,616.21  &  2.83  &  332.18  &  145 \\
X-n110-k13 & 109 & 13 &  14,971.00  &  14,001.96  &  6.47  &  153.15  &  89 \\
X-n115-k10 & 114 & 10 &  12,747.00  &  12,000.24  &  5.86  &  90.94  &  55 \\
X-n120-k6 & 119 & 6 &  13,332.00  &  12,243.66  &  8.16  &  80.28  &  49 \\
X-n125-k30 & 124 & 30 &  55,539.00  &  53,400.40  &  3.85  &  1,015.84  &  201 \\
X-n129-k18 & 128 & 18 &  28,940.00  &  27,238.26  &  5.88  &  789.12  &  187 \\
X-n134-k13 & 133 & 13 &  10,916.00  &  10,204.77  &  6.52  &  415.97  &  141 \\
X-n139-k10 & 138 & 10 &  13,590.00  &  12,735.65  &  6.29  &  163.22  &  79 \\
X-n143-k7 & 142 & 7 &  15,700.00  &  14,548.26  &  7.34  &  168.76  &  85 \\
X-n148-k46 & 147 & 46 &  43,448.00  &  40,615.79  &  6.52  &  1,938.51  &  211 \\
X-n153-k22 & 152 & 22 &  21,220.00  &  19,651.38  &  7.39  &  1,095.70  &  195 \\
X-n157-k13 & 156 & 13 &  16,876.00  &  16,274.00  &  3.57  &  503.99  &  124 \\
X-n162-k11 & 161 & 11 &  14,138.00  &  13,120.66  &  7.20  &  229.02  &  76 \\
X-n167-k10 & 166 & 10 &  20,557.00  &  18,924.79  &  7.94  &  577.94  &  101 \\
X-n172-k51 & 171 & 51 &  45,607.00  &  41,212.37  &  9.64  &  2,973.53  &  182 \\
X-n176-k26 & 175 & 26 &  47,812.00  &  44,546.09  &  6.83  &  3,265.94  &  231 \\
X-n181-k23 & 180 & 23 &  25,569.00  &  24,083.26  &  5.81  &  1,388.97  &  155 \\
X-n186-k15 & 185 & 15 &  24,145.00  &  21,626.28  &  10.43  &  6,921.55  &  158 \\
X-n190-k8 & 189 & 8 &  16,980.00  &  16,005.00  &  5.74  &  2,647.27  &  118 \\
X-n195-k51 & 194 & 51 &  44,225.00  &  40,547.81  &  8.31  &  5,599.59  &  243 \\
X-n200-k36 & 199 & 36 &  58,578.00  &  56,653.84  &  3.28  &  6,818.21  &  307 \\
X-n204-k19 & 203 & 19 &  19,565.00  &  17,975.48  &  8.12  &  906.66  &  135 \\
X-n209-k16 & 208 & 16 &  30,656.00  &  27,376.68  &  10.70  &  7,767.69  &  54 \\
X-n214-k11 & 213 & 11 &  10,856.00  &  9,829.78  &  9.45  &  5,595.68  &  122 \\
X-n219-k73 & 218 & 73 &  117,595.00  &  105,902.38  &  9.94  &  7,202.23  &  49 \\
X-n223-k34 & 222 & 34 &  40,437.00  &  37,513.84  &  7.23  &  7,209.79  &  248 \\
X-n228-k23 & 227 & 23 &  25,742.00  &  24,132.53  &  6.25  &  4,737.00  &  248 \\
X-n233-k16 & 232 & 16 &  19,230.00  &  17,547.16  &  8.75  &  1,256.60  &  154 \\
X-n237-k14 & 236 & 14 &  27,042.00  &  23,928.88  &  11.51  &  7,327.54  &  54 \\
X-n242-k48 & 241 & 48 &  82,751.00  &  75,960.65  &  8.21  &  7,287.55  &  85 \\
X-n247-k50 & 246 & 50 &  37,274.00  &  33,062.28  &  11.30  &  7,259.27  &  95 \\
X-n251-k28 & 250 & 28 &  38,684.00  &  33,403.39  &  13.65  &  7,409.13  &  39 \\
X-n256-k16 & 255 & 16 &  18,839.00  &  17,305.61  &  8.14  &  652.95  &  77 \\
X-n261-k13 & 260 & 13 &  26,558.00  &  23,279.13  &  12.35  &  7,243.39  &  52 \\
X-n266-k58 & 265 & 58 &  75,478.00  &  65,158.57  &  13.67  &  7,296.77  &  59 \\
X-n270-k35 & 269 & 35 &  35,291.00  &  31,485.26  &  10.78  &  7,224.90  &  125 \\
X-n275-k28 & 274 & 28 &  21,245.00  &  19,362.50  &  8.86  &  7,112.48  &  231 \\
X-n280-k17 & 279 & 17 &  33,503.00  &  29,327.79  &  12.46  &  7,567.12  &  49 \\
X-n284-k15 & 283 & 15 &  20,215.00  &  18,338.74  &  9.28  &  7,224.13  &  45 \\
X-n289-k60 & 288 & 60 &  95,151.00  &  76,317.29  &  19.79  &  7,264.45  &  27 \\
X-n294-k50 & 293 & 50 &  47,161.00  &  41,772.39  &  11.43  &  7,376.37  &  80 \\
X-n298-k31 & 297 & 31 &  34,231.00  &  29,274.21  &  14.48  &  7,515.28  &  30 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Name & Size & K & Best Known & LB & Gap (\%) & Runtime & Iterations \\
\midrule
X-n303-k21 & 302 & 21 &  21,736.00  &  19,938.02  &  8.27  &  3,933.31  &  154 \\
X-n308-k13 & 307 & 13 &  25,859.00  &  22,397.40  &  13.39  &  7,274.41  &  46 \\
X-n313-k71 & 312 & 71 &  94,043.00  &  75,117.74  &  20.12  &  7,263.09  &  24 \\
X-n317-k53 & 316 & 53 &  78,355.00  &  62,199.48  &  20.62  &  7,411.41  &  28 \\
X-n322-k28 & 321 & 28 &  29,834.00  &  26,488.19  &  11.21  &  7,202.03  &  167 \\
X-n327-k20 & 326 & 20 &  27,532.00  &  22,688.84  &  17.59  &  7,604.80  &  35 \\
X-n331-k15 & 330 & 15 &  31,102.00  &  26,659.59  &  14.28  &  7,806.68  &  46 \\
X-n336-k84 & 335 & 84 &  139,111.00  &  112,767.84  &  18.94  &  7,351.89  &  23 \\
X-n344-k43 & 343 & 43 &  42,050.00  &  35,955.08  &  14.49  &  7,258.62  &  52 \\
X-n351-k40 & 350 & 40 &  25,896.00  &  22,626.52  &  12.63  &  7,237.75  &  62 \\
X-n359-k29 & 358 & 29 &  51,505.00  &  42,849.38  &  16.81  &  7,707.43  &  32 \\
X-n367-k17 & 366 & 17 &  22,814.00  &  20,724.15  &  9.16  &  7,590.30  &  37 \\
X-n376-k94 & 375 & 94 &  147,713.00  &  117,727.54  &  20.30  &  7,428.06  &  21 \\
X-n384-k52 & 383 & 52 &  65,928.00  &  51,272.17  &  22.23  &  7,448.32  &  23 \\
X-n393-k38 & 392 & 38 &  38,260.00  &  31,572.87  &  17.48  &  8,166.90  &  25 \\
X-n401-k29 & 400 & 29 &  66,154.00  &  57,074.33  &  13.73  &  7,676.01  &  30 \\
X-n411-k19 & 410 & 19 &  19,712.00  &  16,124.06  &  18.20  &  7,622.04  &  33 \\
X-n420-k130 & 419 & 130 &  107,798.00  &  88,849.67  &  17.58  &  7,290.00  &  22 \\
X-n429-k61 & 428 & 61 &  65,449.00  &  52,037.26  &  20.49  &  7,475.36  &  21 \\
X-n439-k37 & 438 & 37 &  36,391.00  &  31,073.00  &  14.61  &  7,567.86  &  25 \\
X-n449-k29 & 448 & 29 &  55,233.00  &  45,677.56  &  17.30  &  7,716.79  &  27 \\
X-n459-k26 & 458 & 26 &  24,139.00  &  19,492.12  &  19.25  &  7,200.25  &  27 \\
X-n469-k138 & 468 & 138 &  221,824.00  &  175,116.74  &  21.06  &  7,744.14  &  20 \\
X-n480-k70 & 479 & 70 &  89,449.00  &  74,934.40  &  16.23  &  7,583.58  &  22 \\
X-n491-k59 & 490 & 59 &  66,483.00  &  50,443.33  &  24.13  &  7,857.59  &  21 \\
X-n502-k39 & 501 & 39 &  69,226.00  &  62,575.24  &  9.61  &  7,398.75  &  24 \\
X-n513-k21 & 512 & 21 &  24,201.00  &  20,929.20  &  13.52  &  7,609.47  &  32 \\
X-n524-k153 & 523 & 153 &  154,593.00  &  113,971.11  &  26.28  &  7,693.55  &  16 \\
X-n536-k96 & 535 & 96 &  94,846.00  &  78,591.70  &  17.14  &  7,442.80  &  24 \\
X-n548-k50 & 547 & 50 &  86,700.00  &  67,402.45  &  22.26  &  7,438.18  &  27 \\
X-n561-k42 & 560 & 42 &  42,717.00  &  35,574.41  &  16.72  &  7,652.30  &  31 \\
X-n573-k30 & 572 & 30 &  50,673.00  &  45,677.46  &  9.86  &  7,218.23  &  26 \\
X-n586-k159 & 585 & 159 &  190,316.00  &  145,227.00  &  23.69  &  7,286.41  &  16 \\
X-n599-k92 & 598 & 92 &  108,451.00  &  79,268.58  &  26.91  &  7,366.39  &  23 \\
X-n613-k62 & 612 & 62 &  59,535.00  &  48,211.08  &  19.02  &  7,674.66  &  27 \\
X-n627-k43 & 626 & 43 &  62,164.00  &  45,718.84  &  26.45  &  7,781.11  &  31 \\
X-n641-k35 & 640 & 35 &  63,682.00  &  50,468.43  &  20.75  &  8,314.69  &  24 \\
X-n655-k131 & 654 & 131 &  106,780.00  &  89,090.29  &  16.57  &  7,730.03  &  19 \\
X-n670-k130 & 669 & 130 &  146,332.00  &  107,263.54  &  26.70  &  7,593.23  &  15 \\
X-n685-k75 & 684 & 75 &  68,205.00  &  52,885.75  &  22.46  &  7,583.03  &  22 \\
X-n701-k44 & 700 & 44 &  81,923.00  &  63,826.61  &  22.09  &  7,431.15  &  33 \\
X-n716-k35 & 715 & 35 &  43,373.00  &  33,356.38  &  23.09  &  7,406.49  &  22 \\
X-n733-k159 & 732 & 159 &  136,187.00  &  106,215.23  &  22.01  &  7,563.34  &  15 \\
X-n749-k98 & 748 & 98 &  77,269.00  &  57,245.71  &  25.91  &  7,490.58  &  22 \\
X-n766-k71 & 765 & 71 &  114,417.00  &  90,317.27  &  21.06  &  7,771.10  &  26 \\
X-n783-k48 & 782 & 48 &  72,386.00  &  53,295.68  &  26.37  &  7,924.05  &  31 \\
X-n801-k40 & 800 & 40 &  73,305.00  &  56,019.77  &  23.58  &  7,292.66  &  31 \\
X-n819-k171 & 818 & 171 &  158,121.00  &  126,058.45  &  20.28  &  7,722.77  &  14 \\
X-n837-k142 & 836 & 142 &  193,737.00  &  140,721.87  &  27.36  &  7,651.02  &  17 \\
X-n856-k95 & 855 & 95 &  88,965.00  &  68,424.15  &  23.09  &  7,813.42  &  21 \\
X-n876-k59 & 875 & 59 &  99,299.00  &  82,748.95  &  16.67  &  7,688.78  &  26 \\
X-n895-k37 & 894 & 37 &  53,860.00  &  40,578.03  &  24.66  &  7,655.85  &  32 \\
X-n916-k207 & 915 & 207 &  329,179.00  &  249,003.30  &  24.36  &  7,488.85  &  13 \\
X-n936-k151 & 935 & 151 &  132,715.00  &  95,191.50  &  28.27  &  7,635.62  &  12 \\
X-n957-k87 & 956 & 87 &  85,465.00  &  58,277.54  &  31.81  &  7,803.57  &  19 \\
X-n979-k58 & 978 & 58 &  118,976.00  &  81,131.82  &  31.81  &  7,816.89  &  23 \\
X-n1001-k43 & 1000 & 43 &  72,355.00  &  53,422.13  &  26.17  &  7,472.21  &  26 \\
\bottomrule
\end{tabular}
